The Power of Framing: How News Headlines Guide Search Behavior

Search engines play a central role in how people gather information, but subtle cues like headline framing may influence not only what users believe but also how they search. While framing effects on judgment are well documented, their impact on subsequent search behavior is less understood. We conducted a controlled experiment where participants issued queries and selected from headlines filtered by specific linguistic frames. Headline framing significantly shaped follow-up queries: conflict and strategy frames disrupted alignment with prior selections, while episodic frames led to more concrete queries than thematic ones. We also observed modest short-term frame persistence that declined over time. These results suggest that even brief exposure to framing can meaningfully alter the direction of users information-seeking behavior.

==> plots/didplot.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={Marginal Prob. vs Control},
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3
    },
    scaled x ticks=false,
    y dir=reverse,
    width=0.85\linewidth,
    height=4.5cm,
    xmin=-0.1, xmax=0.1,
    axis lines*=left,
    enlarge y limits=0.2,
    legend pos=south east,
    yticklabels={Conflict, Episodic, Game/Strategy, Human Interest, Thematic},
    ytick={0,1,2,3,4},
    ylabel={Treatment}
]

% conflict
\addplot+[draw=ppt-orange, thick, line width=4pt, opacity=0.5 ]  coordinates {
    (-0.084422, 0)
    (0.05179, 0)
};

%control
\addplot+[ mark=star,mark options={black, fill=black}] coordinates {
    (-0.03788, 0) };
%human interest
\addplot+[ mark=square*,mark options={black, fill=ppt-purple}] coordinates {
    (-0.017106, 0) };
%thematic
\addplot+[ mark=diamond*,mark options={black, fill=ppt-green}] coordinates {
    (-0.084422, 0) };
%conflict    
\addplot+[ mark=triangle*,mark options={black, fill=ppt-orange}] coordinates {
    (0.051794, 0) };
%game
\addplot+[ mark=*,mark options={black, fill=ppt-darkblue}] coordinates {
    (-0.057539, 0) };
%episodic
\addplot+[ mark=pentagon*,mark options={black, fill=ppt-blue}] coordinates {
    (0.009165, 0) };

%conflict    
\addplot+[ mark=triangle*,mark options={black, fill=ppt-orange}] coordinates {
    (-0.1, 0) };    

\node at (axis cs:0.051794,0) [xshift=4pt] {$^{*}$};


%episodic
\addplot+[draw=ppt-blue, thick, line width=4pt, opacity=0.5 ]  coordinates {
    (-0.025436, 1)
    (0.023033, 1)
};

%control
\addplot+[ mark=star,mark options={black, fill=black}] coordinates {
    (0.020251, 1) };
%human interest
\addplot+[ mark=square*,mark options={ppt-blue, fill=ppt-purple}] coordinates {
    (-0.025436, 1) };
%thematic
\addplot+[ mark=diamond*,mark options={ppt-blue, fill=ppt-green}] coordinates {
    (-0.014635, 1) };
%conflict    
\addplot+[ mark=triangle*,mark options={ppt-blue, fill=ppt-orange}] coordinates {
    (-0.014406, 1) };
%game
\addplot+[ mark=*,mark options={ppt-blue, fill=ppt-darkblue}] coordinates {
    (0.023033, 1) };
%episodic
\addplot+[ mark=pentagon*,mark options={ppt-blue, fill=ppt-blue}] coordinates {
    (0.012906, 1) };

%
\addplot+[ mark=pentagon*,mark options={black, fill=ppt-blue}] coordinates {
    (-0.1, 1) };

%game
\addplot+[draw=ppt-darkblue, thick, line width=4pt, opacity=0.7 ] coordinates {
    (-0.047896, 2)
    (0.048858, 2)
};

%control
\addplot+[ mark=star,mark options={black, fill=black}] coordinates {
    (-0.018359, 2) };
%human interest
\addplot+[ mark=square*,mark options={black, fill=ppt-purple}] coordinates {
    (0.006274, 2) };
%thematic
\addplot+[ mark=diamond*,mark options={black, fill=ppt-green}] coordinates {
    (0.048858, 2) };
%conflict    
\addplot+[ mark=triangle*,mark options={black, fill=ppt-orange}] coordinates {
    (-0.006932, 2) };
%game
\addplot+[ mark=*,mark options={black, fill=ppt-darkblue}] coordinates {
    (-0.010925, 2) };
%episodic
\addplot+[ mark=pentagon*,mark options={black, fill=ppt-blue}] coordinates {
    (-0.047896, 2) };

\addplot+[ mark=*,mark options={black, fill=ppt-darkblue}] coordinates {
    (-0.1, 2) };

%human
\addplot+[draw=ppt-purple, thick, line width=4pt, opacity=0.5 ] coordinates {
    (-0.005278, 3)
    (0.031084, 3)
};

%control
\addplot+[ mark=star,mark options={black, fill=black}] coordinates {
    (0.031084, 3) };
%human interest
\addplot+[ mark=square*,mark options={black, fill=ppt-purple}] coordinates {
    (0.023151, 3) };
%thematic
\addplot+[ mark=diamond*,mark options={black, fill=ppt-green}] coordinates {
    (0.010313, 3) };
%conflict    
\addplot+[ mark=triangle*,mark options={black, fill=ppt-orange}] coordinates {
    (-0.005278, 3) };
%game
\addplot+[ mark=*,mark options={black, fill=ppt-darkblue}] coordinates {
    (0.000278, 3) };    
%episodic
\addplot+[ mark=pentagon*,mark options={black, fill=ppt-blue}] coordinates {
    (0.000289, 3) };

\addplot+[ mark=square*,mark options={black, fill=ppt-purple}] coordinates {
    (-0.1, 3) };

%theme
\addplot+[draw=ppt-green, thick, line width=4pt, opacity=0.5 ] coordinates {
    (-0.024988, 4)
    (0.054303, 4)
};

%control
\addplot+[ mark=star,mark options={black, fill=black}] coordinates {
    (-0.000425, 4) };
%human interest
\addplot+[ mark=square*,mark options={black, fill=ppt-purple}] coordinates {
    (0.006616, 4) };
%thematic
\addplot+[ mark=diamond*,mark options={black, fill=ppt-green}] coordinates {
    (0.038655, 4) };
%conflict    
\addplot+[ mark=triangle*,mark options={black, fill=ppt-orange}] coordinates {
    (-0.024988, 4) };
%game
\addplot+[ mark=*,mark options={black, fill=ppt-darkblue}] coordinates {
    (0.045651, 4) };
%episodic
\addplot+[ mark=pentagon*,mark options={black, fill=ppt-blue}] coordinates {
    (0.054303, 4) };

\addplot+[ mark=diamond*,mark options={black, fill=ppt-green}] coordinates {
    (-0.1, 4) };

    % Plot the vertical line at x = 0 using an axis coordinate system
\draw [gray, thick] ([yshift=-10pt]axis cs:0,-2) -- 
                                 ([yshift=+10pt]axis cs:0,6);
\end{axis}
\end{tikzpicture}

==> plots/framing_vs_similarity.tex <==
\begin{tikzpicture}
\begin{axis}[
    xticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3
    },
    scaled x ticks=false,
    y dir=reverse,    
    xmin=-0.1,
    xmax=0.05,
    width=0.8\linewidth,
    height=4cm,
    axis lines*=left,
    ylabel={Treatment},
    xlabel={Effect on Query–Headline Similarity},
    yticklabels={Conflict, Episodic, Game/Strategy, Human Interest, Thematic},
    ytick={0,1,2,3,4},
    xtick={-0.1,-0.05,0,0.05},
    tick align=outside,
    enlarge y limits=0.2,
]
    % Plot the vertical line at x = 0 using an axis coordinate system
    \draw [gray, thick] ([yshift=-10pt]axis cs:0,5) -- 
                                 ([yshift=+10pt]axis cs:0,-2);

    % Just plot the dots and error bars (no connecting lines)
    \addplot+[
        only marks,
        mark=triangle*,
        mark options={black, fill=ppt-orange},
        mark size=2pt,
                error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, ppt-orange},
    ]
    coordinates {
        (-0.063,0) +- (0.031,0)
    };

    
    \addplot+[
        only marks,
        mark=pentagon*,
        mark options={black, fill=ppt-blue},
        mark size=2pt,
        error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, ppt-blue},
    ]
    coordinates {
        (-0.027,1) +- (0.030,0)
    };

    \addplot+[
        only marks,
        mark=*,
        mark options={black, fill=ppt-darkblue},
        mark size=2pt,
        error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, ppt-darkblue},
    ]
    coordinates {
        (-0.065,2) +- (0.031,0)
    };

    \addplot+[
        only marks,
        mark=square*,
        mark options={black, fill=ppt-purple},
        mark size=2pt,
        error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, ppt-purple},
    ]
    coordinates {
        (-0.029,3) +- (0.031,0)
    };

    \addplot+[
        only marks,
        mark=diamond*,
        mark options={black, fill=ppt-green},
        mark size=2pt,
        error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=ppt-green},
    ]
    coordinates {
        (-0.007,4) +- (0.031,0)
    };

    \node at (axis cs:-0.063,0) [xshift=10pt] {$^{***}$};
    \node at (axis cs:-0.065,2) [xshift=10pt] {$^{***}$};

\end{axis}
\end{tikzpicture}


==> plots/h5b.tex <==
\begin{tikzpicture}
\begin{axis}[
legend pos=north west,
xticklabel style={rotate=45, anchor=south east, xshift=10pt, yshift=-10pt},
width=.98\linewidth,
height=5cm,
xticklabels= {Conflict,Episodic,Game/Strategy,Human Interest,Thematic},
ybar=2pt,
bar width=0.15,
xtick={0,1,2,3,4},
ymin=-0.05,ymax=0.06,
ylabel={Marginal Prob.},
xlabel={Returned Headline Frames},
legend style={fill=none},
legend columns=3,
    yticklabel style={
      /pgf/number format/fixed,
      /pgf/number format/precision=3
    },
    scaled y ticks=false,
]



%liberal
\addplot+[fill=ppt-darkblue, fill opacity=.5, ppt-darkblue, error bars/.cd,
y dir=both,y explicit, error bar style={black}]
coordinates {
    (0, 0.006673) +- (0, 0.013)
    (1, -0.01527) +- (0, 0.006)
    (2, 0.004429) +- (0, 0.009)
    (3, -0.007388) +- (0, 0.010)
    (4, 0.012879) +- (0, 0.013)
    %(other, 0.021) +- (0, 0.002)
    };


%moderate
\addplot+[fill=ppt-purple, fill opacity=.5, ppt-purple, error bars/.cd,
y dir=both,y explicit, error bar style={black}]
coordinates {
    (0, -0.033464) +- (0, 0.006)
    (1, -0.001164) +- (0, 0.006)
    (2, 0.025342) +- (0, 0.009)
    (3, -0.009448) +- (0, 0.010)
    (4, 0.020477) +- (0, 0.016)
    %(other, 0.021) +- (0, 0.002)
    };

%conservative
\addplot+[fill=ppt-red, fill opacity=.5, ppt-red, error bars/.cd,
y dir=both,y explicit, error bar style={black}]
coordinates {
    (0, -0.020193) +- (0, 0.012)
    (1, 0.003981) +- (0, 0.006)
    (2, 0.010632) +- (0, 0.013)
    (3, -0.009049) +- (0, 0.006)
    (4, 0.016894) +- (0, 0.016)
    %(other, 0.017) +- (0, 0.002)
    };

% Significance bracket over x=0 (conflict)
\draw[thick] (axis cs:-0.2,0.025) -- (axis cs:0.0,0.025); % horizontal line
\draw[thick] (axis cs:-0.2,0.025) -- (axis cs:-0.2,0.02); % left vertical tick
\draw[thick] (axis cs:0.0,0.025) -- (axis cs:0.0,0.02); % right vertical tick
\node at (axis cs:-0.1,0.03) {\textasteriskcentered}; % significance mark


% Significance bracket over x=0 (conflict)
\draw[thick] (axis cs:-0.2,0.035) -- (axis cs:0.2,0.035); % horizontal line
\draw[thick] (axis cs:-0.2,0.035) -- (axis cs:-0.2,0.03); % left vertical tick
\draw[thick] (axis cs:0.2,0.035) -- (axis cs:0.2,0.03); % right vertical tick
\node at (axis cs:0,0.04) {\textasteriskcentered}; % significance mark

\draw [gray, thick] ([xshift=-10pt]axis cs:-1,0) -- 
                                 ([xshift=+10pt]axis cs:6,0);

\legend{Liberal, Moderate, Conservative}
\end{axis}


\end{tikzpicture}

==> plots/prelimplot.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=7pt,
    ymin=0,
    ymax=110,
    xmin=-0.5, xmax=1.5,
    ylabel=,
    xlabel={},
    xtick={-1},
    xticklabels={},
    %tick align=outside,
    nodes near coords,
    nodes near coords align={center},
    every node near coord/.append style={
        font=\tiny, anchor=center, yshift=4pt,
    },
    point meta=explicit symbolic, 
    yticklabel style={xshift=2pt},
    %xticklabels={\tiny{Prev~Q}, \tiny{Headline}},
    ytick={5,25,50,75,100},
    yticklabels={\tiny{0\%},{},\tiny{50\%},{},\tiny{100\%}},
    %nodes near coords,
    %nodes near coords align={vertical},
    width=3.3cm,
    height=2.5cm,
]
\addplot+[error bars/.cd,
    y dir=both,
    y explicit]
    coordinates {
    (0, 64.7) +- (0,2.0)[Prev Q.]
    (1, 35.3) +- (0,1.5)[Headline]
    };
\end{axis}
\end{tikzpicture}
